Pseudo-transition between antiferromagnetic and charge orders in a minimal spin-pseudospin model of one-dimensional cuprates

This study rigorously investigates the phenomenon of a pseudo-transition in a minimal spinpseudospin model, serving as a simplified model of one-dimensional cuprate chains [CuO]n, by making use of the transfer-matrix method. The studied spin-pseudospin model of one-dimensional cuprate chains [CuO]n reveals a peculiar pseudo-transition between a charged-ordered phase and an antiferromagnetic phase, which is accompanied with anomalous behavior of magnetic and thermodynamic quantities. While the entropy and short-range correlations undergo near the pseudo-transition steep continuous changes reminiscent of a discontinuous phase transition, the specific heat displays a sizable sharp peak akin to a continuous phase transition.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

